Successive Interference Cancellation for Bandlimited Channels with Direct Detection

The maximum information rates for bandlimited channels with direct detection are achieved with joint detection and decoding (JDD), but JDD is often too complex to implement. Two receiver structures are studied to reduce complexity: separate detection and decoding (SDD) and successive interference cancellation (SIC). For bipolar modulation, frequency-domain raised-cosine pulse shaping, and fiber-optic channels with chromatic dispersion, SIC achieves rates close to those of JDD, thereby attaining significant energy gains over SDD and intensity modulation. Gibbs sampling further reduces the detector complexity and achieves rates close to those of the forward-backward algorithm at low to intermediate signal-to-noise ratio (SNR) but stalls at high SNR. Simulations with polar codes, higher-order modulation, and multi-level coding confirm the predicted gains.

==> Figures/3dstem.tex <==
\begin{tikzpicture}[]
\renewcommand{\baselinestretch}{1}


\begin{axis}[%
width=1\textwidth,
height=0.6\textwidth,
scale only axis,
xmin=-1.2,
xmax=5,
tick align=outside,
ymin=0,
ymax=6.5,
zmin=0,
zmax=1,
view={-106.219384615385}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,
axis lines=none,
}
]

\definecolor{mybordercolor}{HTML}{6E605E}%
\definecolor{stemcolor}{HTML}{3D3D3D}%

            
\filldraw[
        rounded corners=2pt,
        draw=mybordercolor,
        fill=mycolor5bright,%
    ]          (3.5,  0.5, 0)
            -- (4.5,  0.5, 0)
            -- (4.5,  5.5, 0)
            -- (3.5,  5.5, 0)
            -- cycle;
        
\filldraw[
        rounded corners=2pt,
        draw=mybordercolor,
        fill=mycolor1bright,%
    ]          (2.5,  0.5, 0)
            -- (3.5,  0.5, 0)
            -- (3.5,  5.5, 0)
            -- (2.5,  5.5, 0)
            -- cycle;
            
            
\filldraw[
        rounded corners=2pt,
        draw=mybordercolor,
        fill=mycolor7bright,%
    ]          (1.5,  0.5, 0)
            -- (2.5,  0.5, 0)
            -- (2.5,  5.5, 0)
            -- (1.5,  5.5, 0)
            -- cycle;
            
            
\filldraw[
    rounded corners=2pt,
        draw=mybordercolor,
        fill=mycolor6bright,%
    ]          (0.5,  0.5, 0)
            -- (1.5,  0.5, 0)
            -- (1.5,  5.5, 0)
            -- (0.5,  5.5, 0)
            -- cycle;

\draw[solid,mybordercolor] (0.5,4.5,0) --  (4.5,4.5,0); %
\draw[solid,mybordercolor] (0.5,3.5,0) --  (4.5,3.5,0); %
\draw[solid,mybordercolor] (0.5,2.5,0) --  (4.5,2.5,0); %
\draw[solid,mybordercolor] (0.5,1.5,0) --  (4.5,1.5,0); %

\draw[ultra thick,solid,red,rounded corners=2pt,] (1.5,5.5,0) --  (2.5,5.5,0) -- (2.5,3.5,0) -- (1.5,3.5,0) -- cycle; 

\draw[black,densely dashed,ultra thick,rounded corners=2pt,] (1.5,3.5,0) --  (2.5,3.5,0) --  (2.5,2.5,0) --  (1.5,2.5,0) --cycle; %


\addplot3 [ ycomb, shadowed, color=stemcolor, forget plot,line width=0.8pt, mark=*, mark options={ solid, mark size=1.3pt, stemcolor}]
 table[row sep=crcr] {%
1	1	0.0116820913936517\\
2	1	0.0056640414682982\\
3	1	0.00788919655231655\\
4	1	0.0111089619055566\\
1	2	0.0161021580430195\\
2	2	0.0259694191541276\\
3	2	0.0484354806189115\\
4	2	0.114996815909359\\
1	3	0.34830629268136\\
2	3	0.856712052039897\\
3	3	0.34830629268136\\
4	3	0.114996815909359\\
1	4	0.0484354806189115\\
2	4	0.0259694191541277\\
3	4	0.0161021580430195\\
4	4	0.0111089619055566\\
1	5	0.00788919655231658\\
2	5	0.00566404146829827\\
3	5	0.0116820913936517\\
4	5	0.0286419170014503\\
};

\draw[-latex] (5.1,5.8,0) -- (5.1,4.9,0) node[font=\footnotesize,above ,xshift=0.1cm,yshift=-0.05cm,rotate=5]{Within Stage }; 
\draw[-latex] (5.1,5.8,0) -- (3.4,5.8,0) node[font=\footnotesize,rotate=-46,yshift=0.05cm,xshift=-0.2cm,below]{Stage}; 


\node[] at(2,3,0.98671205203989) {$\lvert \psi_\kappa \rvert$}; 

\draw[thick,-] (1.5,2.7,0) -- (-0.3,2.3,0) node[right]{$V_{3,3} = U_{11}$}; 


\end{axis}
\end{tikzpicture}%


==> Figures/bit_SIC.tex <==
\pgfmathsetmacro\radius{0.1}
  
    \newcommand{\frontcolor}{red}
    \newcommand{\sidecolor}{blue}
            \tdplotsetmaincoords{65}{135}
            \begin{tikzpicture}[scale=0.8]
            \renewcommand{\baselinestretch}{1}
                \clip (-4.9,-3.0) rectangle (4,4.0);
                \begin{scope}[tdplot_main_coords]
                    \foreach \X in {-2.5,-1.5,-0.5,0.5,1.5}{
                        \foreach \Y in {-1.5,-0.5,0.5,1.5}{
                            \ifthenelse{\equal{\Y}{1.5}}{
                            \draw [thick,canvas is yz plane at x=2.5,shift={(\X,\Y)},fill=mycolor5bright] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                            }{};
                            \ifthenelse{\equal{\Y}{0.5}}{
                            \draw [thick,canvas is yz plane at x=2.5,shift={(\X,\Y)},fill=mycolor1bright] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                            }{};
                            \ifthenelse{\equal{\Y}{-0.5}}{
                            \draw [thick,canvas is yz plane at x=2.5,shift={(\X,\Y)},fill=mycolor7bright] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                            }{};
                            \ifthenelse{\equal{\Y}{-1.5}}{
                            \draw [thick,canvas is yz plane at x=2.5,shift={(\X,\Y)},fill=mycolor6bright] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                            }{};
     
                            \ifthenelse{\NOT \equal{\X}{-2.5}}{
                            \draw [thick,canvas is xz plane at y=2.5,shift={(\X,\Y)},fill=mycolorcube] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                            }{}
                            \ifthenelse{\NOT \equal{\X}{-0.5}}{
                            \draw [thick,canvas is yx plane at z=2.5,shift={(\X,\Y)},fill=mycolorcube] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                            }{}
                        }
                    }
                    \draw [thick,canvas is yx plane at z=2.5,shift={(-0.5,-0.5)},fill=red] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    
                    \draw [thick,canvas is yx plane at z=2.5,shift={(-0.5,0.5)},fill=mycolorcube] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    
                    
                    \draw [thick,canvas is yx plane at z=2.5,shift={(-0.5,1.5)},fill=mycolorcube] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \draw [thick,canvas is yx plane at z=2.5,shift={(-0.5,-1.5)},fill=mycolorcube] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    
                    
                    \pattern [canvas is yx plane at z=2.5,shift={(-2.5,1.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(-2.5,0.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(-1.5,0.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(-1.5,1.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(-0.5,0.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(-0.5,1.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(0.5,0.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(0.5,1.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(1.5,0.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(1.5,1.5)},pattern=north west lines,pattern color=blue] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    
                    \pattern [canvas is yx plane at z=2.5,shift={(-0.5,1.5)},pattern=north east lines,pattern color=red] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                    \pattern [canvas is yx plane at z=2.5,shift={(-0.5,0.5)},pattern=north east lines,pattern color=red] (0.5,0) -- ({1-\radius},0) arc (-90:0:\radius) -- (1,{1-\radius}) arc (0:90:\radius) -- (\radius,1) arc (90:180:\radius) -- (0,\radius) arc (180:270:\radius) -- cycle;
                \end{scope}
                
                \newcommand{\xtrans}{-0.6}
                \newcommand{\ytrans}{4.25}
                \draw[thick, -latex] (-3.5+\xtrans,-2+\ytrans) -- (-3.5+\xtrans,-3.0+\ytrans) node[below,font=\footnotesize,xshift=-0.15cm]{Stage $s$}; %
                \draw[thick,-latex] (-3.5+\xtrans,-2+\ytrans) -- (-1.2+\xtrans,-2.95+\ytrans) node[below left,xshift=1cm,yshift=-0.1cm,font=\footnotesize,fill=white,fill opacity=0.6,text opacity=1](t_arrow){Within stage $\sicindex$}; %
                \draw[thick,-latex] (-3.5+\xtrans,-2+\ytrans) -- (-3+\xtrans,-1.8+\ytrans) node[above ,font=\footnotesize]{Bit-level $l$}; %
                
                \node[] at ($(t_arrow) + (1.8,-0.45)$)  (corner)  {};
                
                \draw[-latex,shadowedb,white,ultra thick] 
                (corner) -- ($(corner) + (2.3,0.95)$) 
                arc
                [
                    start angle=90,
                    end angle=-90,
                    x radius=0.25cm,
                    y radius =0.25cm
                ] node[](endr1){};
                
                \draw[-,shadowedb,densely dashed,white,ultra thick] 
                (endr1) -- ($(endr1) - (2.1,0.95)$); 
                
                \draw[-latex,shadowedb,white,ultra thick]  ($(endr1) - (2.1,0.95)$) 
                arc
                [
                    start angle=+110,
                    end angle=270,
                    x radius=0.25cm,
                    y radius =0.25cm
                ] node[](endr2){}
                -- ($(endr2) + (2.3,0.95)$) ; 
                
                \draw[draw opacity=0] ($(endr1) - (2.1,0.95)$) -- node[thick,midway,white,shadowedb,below,xshift=0.2cm,yshift=-0.5cm]{$\mathbf{\vdots}$} ($(endr2) + (2.3,0.95)$); 
             
   \end{tikzpicture}

==> Figures/continuous_detailed_system_model.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.5cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}


\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-0.1em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.4em}}


\begin{tikzpicture}[]
    \footnotesize
    \node[comblock] (diff) {$f_\mathrm{diff}(\cdot)$};
    \node [comblock,right of=diff,node distance=2cm] (txfilter) {$g_\text{tx}(t)$};
    \node [comblock,right of=txfilter,node distance=2.2cm] (cir) {$h_L(t)$};
    \node [comblock,right of=cir,node distance=2.3cm] (sld) {$\left\lvert \,\cdot\, \right\rvert^2$};
    \node [sum,right of=sld,node distance=1.8cm] (sumnode) {$+$};
    \node [input, name=noise,below of=sumnode,node distance=0.5cm] {Input};
    \node [comblock,right of=sumnode,node distance=1.9cm] (rxfilter) {$g_\text{rx}(t)$};
    \node [comblock,right of=rxfilter,minimum width=\samplerwidth pt,node distance=2.1cm] (sampler) {};
    \node [comblock,right of=sampler,node distance=2.2cm] (dsp) {Detector};
    \node [input, name=output, right of=dsp,node distance=1.6cm] {Output};
    \draw[thick] (sampler.west) -- ++(\samplerwidth/4 pt,0) --++(\samplerwidth/2.7 pt,\samplerwidth/4.5 pt );
    \draw[thick] (sampler.east) -- ++(-\samplerwidth/3pt,0);

    \draw ($(sampler.west) + (\samplerwidth/4.5 pt,0.25)$)edge[out=0,in=100,-latex,thick] ($(sampler.east) + (-\samplerwidth/2.5 pt,-0.2)$);
    
    
    \draw[latex-,thick] (diff) --++ (-1.2,0) node[midnodes](){$U_\kappa$};
    \draw[-latex,thick] (diff) -- node[midnodes](s_ti){$X_\kappa$  } (txfilter);

    \draw[-latex,thick] (txfilter) -- node[midnodes](){$X(t)$\\[0.2em] } (cir);
    \draw[-latex,thick] (cir) -- node[midnodes](){$X_L(t)$\\[0.2em] } (sld);
    \draw[-latex,thick] (sld) -- node[midnodes](){$Z^\prime(t)$\\[0.2em] } (sumnode);
    \draw[-latex,thick] (sumnode) -- node[midnodes](){$Y'(t)$\\[0.2em] } (rxfilter);
    \draw[-latex,thick] (rxfilter) -- node[midnodes](){$Y(t)$\\[0.2em] } (sampler);
    \draw[-latex,thick] (sampler) --  node[midnodes](){$Y_k$\\ [0.2em] } (dsp)  ;
    \draw[-latex,thick] (dsp) --  node[midnodes,xshift=0cm,align=center](){$\hat{U}_\kappa$\\[0.29em] }(output);

    \draw[-latex,thick] (noise) -- (sumnode);
    \node[below] () at (noise) {$N'(t) \in\, \mathbb{R}$};
    \node[above,yshift=1em] () at (sampler) {Sampler};
    \node[below,yshift=-1.5em] () at (sampler) {Rate $2B$};
    
    \node[below,yshift=-1.5em] () at (txfilter) {$\frac{1+\alpha}{2}[-B,B]$};
    \node[below,yshift=-1.5em] () at (rxfilter) {$[-B,B]$};

    \node[below,yshift=-1.5em] () at (cir) {Channel};
    \node[below,yshift=-1.5em] () at (sld) {SLD};

    \begin{pgfonlayer}{background}
        \draw[boxlinesred] ($( txfilter) + (0,+25pt)$) -- node[yshift=0.5cm,xshift=-0.13cm,font=\scriptsize  ,align=right,]{Electrical $\;$ Optical}  ($( txfilter) + (0,-15pt)$);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \draw[boxlinesred] ($( sld) + (0,+25pt)$) -- node[yshift=0.5cm, xshift=0.13cm,font=\scriptsize  ,align=right,]{Optical $\;$ Electrical}  ($(sld) + (0,-15pt)$);
    \end{pgfonlayer}

\end{tikzpicture}


==> Figures/decoding_new.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=1cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    

\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{redbox/.style = {draw,minimum height=2.2em,minimum width=3.2em,fill=mycolor5bright}}
\tikzset{bluebox/.style = {draw,minimum height=2.2em,minimum width=3.2em,fill=mycolor1bright}}
\tikzset{greenbox/.style = {draw,minimum height=2.2em,minimum width=3.2em,fill=mycolor6bright}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}
\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]

\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\footnotesize


\node[] (y) {};
\node[redbox,right of=y,align=center,node distance=1.0cm,font=\footnotesize] (app1) {APP 1};
\node[redbox,right of=app1,align=center,node distance=1.2cm] (dec1) {Dec. 1};
\node[bluebox,below of=app1,xshift=2.2cm,align=center] (app2) {APP 2};
\node[bluebox,right of=app2,node distance=1.2cm,align=center] (dec2) {Dec. 2};

\node[below of=app2,node distance=0.9cm,xshift=0.7cm] (recDots) {$\ddots$};
\node[greenbox,below of=recDots,node distance=0.7cm,xshift=1.5cm,align=center] (appM) {APP S};
\node[greenbox,right of=appM,node distance=1.2cm,align=center] (decM) {Dec. S};

\draw (app1 -|  y) -- (app1) --(dec1) node[midway] (mid) {};

\draw[-latex] (app1 -| y) |- (appM);
\draw[-latex] (app1 -| y) |- (app2);

\node[xshift=-0.3cm,yshift=-0.5cm](y_desc) at(y |- app2) {$\mathbf{Y}$}; 

\draw[-latex] (dec1) -| (appM.65) node[midway,above] {$\hat{\mathbf{V}}_1$};
\draw[-latex] (app2 |- app1) -- (app2);
\draw[-latex] (app2) -- (dec2) -| (appM.115) node[midway,above] {$\hat{\mathbf{V}}_2$};


\node[xshift=1.4cm,font=\footnotesize](out1) at(dec1 -| decM) {$\mathbf{\hat{V}}_1$}; 
\node[xshift=1.4cm,font=\footnotesize](out2) at(dec2 -| decM) {$\mathbf{\hat{V}}_2$}; ; 
\node[xshift=1.4cm,font=\footnotesize](outM) at(decM -| decM) {$\mathbf{\hat{V}}_S$}; ; 


\draw[-latex] (app1 -|  y) -- (app1);
\draw (appM) -- (decM); 
\path[] (app1) -- (appM) node[midway] (mid2) {};

\draw[-latex,dashed] (dec1) -- (out1);
\draw[-latex,dashed] (dec2) -- (out2);
\draw[-latex,dashed] (decM) -- (outM);



\draw [decorate, decoration = {mirror,brace}] ($(app1.west) + (0,-0.4)$) -- node[midway,below,font=\footnotesize] {Stage 1} ($(dec1.east) + (0,-0.4)$);
\draw [decorate, decoration = {mirror,brace}] ($(app2.west) + (0,-0.4)$) -- node[midway,below,font=\footnotesize] {Stage 2} ($(dec2.east) + (0,-0.4)$);
\draw [decorate, decoration = {mirror,brace}] ($(appM.west) + (0,-0.4)$) -- node[midway,below,font=\footnotesize] {Stage $S$} ($(decM.east) + (0,-0.4)$);


\end{tikzpicture}

==> Figures/encoding_new.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=1cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{redbox/.style = {draw,minimum height=2.2em,minimum width=3.2em,fill=mycolor5bright}}
\tikzset{bluebox/.style = {draw,minimum height=2.2em,minimum width=3.2em,fill=mycolor1bright}}
\tikzset{greenbox/.style = {draw,minimum height=2.2em,minimum width=3.2em,fill=mycolor6bright}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}


\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\footnotesize
\node[redbox] (Enc1) {Enc. $1$};
\node[bluebox,below of=Enc1] (Enc2) {Enc. $2$};
\node[below of=Enc2,node distance=0.6cm] (EncPoints) {$\vdots$};
\node[greenbox,below of=EncPoints,node distance=0.8cm] (EncM) {Enc. $S$};

\node[redbox,right of=Enc1,node distance=1.8cm,align=center] (Map1) {bits to\\symbols};
\node[bluebox,below of=Map1,align=center] (Map2) {bits to\\symbols};
\node[below of=Map2,node distance=0.6cm] (MapPoints) {$\vdots$};
\node[greenbox,below of=MapPoints,align=center,node distance=0.8cm] (MapM) {bits to\\symbols};

\path[] (Enc1) -- (EncM) node[midway] (mid) {};
\node[draw,minimum height=3.5cm,left of=mid,align=center,node distance=1.8cm,minimum width=0.7cm] (demux) {\rotatebox{90}{Serial-to-Parallel (S/P)}};
\node[draw,minimum height=3.5cm,right of=mid,align=center,node distance=3.6cm,minimum width=0.7cm] (mux) {\rotatebox{90}{Parallel-to-Serial (P/S)}};
\node[left of=demux,node distance=0.8cm] (data) {$\mathbf{D}$};

\node[right of=mux,draw,align=center,node distance=1.3cm] (diff) {Diff.\\Enc.};

\draw[-latex] (data) -- (demux);

\draw[-latex] (demux.east |- Enc1) -- (Enc1) node[midway,above] {$\mathbf{D}_1$};
\draw[-latex] (demux.east |- Enc2) -- (Enc2) node[midway,above] {$\mathbf{D}_2$};
\draw[-latex] (demux.east |- EncM) -- (EncM) node[midway,above] {$\mathbf{D}_S$};

\draw[-latex] (Enc1) -- (Map1) node[midway,above] {$\mathbf{B}_1$};
\draw[-latex] (Enc2) -- (Map2) node[midway,above] {$\mathbf{B}_2$};
\draw[-latex] (EncM) -- (MapM) node[midway,above] {$\mathbf{B}_S$};

\draw[-latex] (Map1) -- (mux.west |- Map1) node[midway,above] {$\mathbf{V}_1$};
\draw[-latex] (Map2) -- (mux.west |- Map2) node[midway,above] {$\mathbf{V}_2$};
\draw[-latex] (MapM) -- (mux.west |- MapM) node[midway,above] {$\mathbf{V}_S$};

\draw[-latex] (mux) -- (diff) node[midway,above] {$\mathbf{U}$};
\draw[-latex] (diff) --++ (0.7,0) node[right] {$\mathbf{X}$};


\end{tikzpicture}

==> Figures/plots/16-ASK_Gibbs.tex <==

\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\rcosrolloffa{0.2}    


\begin{axis}[%
MIGeneralStyle,
xmax=19,
xmin=0,
ylabel={$I_{q,\text{b-SIC}}$ [bpcu]},
ymax=5,
ytick distance=1,
legend columns=3,
legend style = {at={(1, 0)}, anchor=south east, style={column sep=0.05cm}}, 
minor y tick num=4,
width=7.5cm,
legend style={at={(0.5,1.04)},anchor=south}
]

\addplot[PAM, line width=0.7pt,line width=0.9pt,name path global=pam8,mark=o] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q8/se__senst__Gibbs__8-PAM__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10.txt};

\addplot[ASK, line width=0.7pt,line width=0.9pt,name path global=ask8,mark=+] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q8/se__senst__Gibbs__8-ASK__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10.txt};



\addplot[QAM, line width=0.7pt,line width=0.9pt,name path global=qam8,mark=x] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q8/se__paper__Gibbs__8-ring-qam__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10__m=1-2__phase-offset=0__jlt_spacing=1.txt};


\addplot[PAM,line width=0.7pt,name path global=pam16,mark=square] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q16/se__senst__Gibbs__16-PAM__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10.txt};

\addplot[ASK,line width=0.7pt, name path global=ask16,mark=asterisk] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q16/se__senst__Gibbs__16-ASK__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10.txt};

\addplot[QAM,line width=0.7pt,name path global=qam16,mark=diamond] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q16/se__paper__Gibbs__16-ring-qam__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10__m=2-2__phase-offset=1__jlt_spacing=1.txt};


\addplot[PAM,line width=0.7pt,name path global=pam32,mark=triangle] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q32/se__senst__Gibbs__32-PAM__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10.txt};

\addplot[ASK,line width=0.7pt,name path global=ask32,mark=10-pointed star] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q32/se__senst__Gibbs__32-ASK__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10.txt};

\addplot[QAM,line width=0.7pt,name path global=qam32,mark=*] table[x=power,y=rate,y expr=\thisrowno{1}*(1+\rcosrolloffa)] {results/rates_gibbs/Q32/se__paper__Gibbs__32-ring-qam__S=4__alpha=0.20__L=0km__mem=9__it=50__par=20__n=20000__burn=10__m=3-2__phase-offset=1__jlt_spacing=1.txt};




\addlegendentry{8-PAM}
\addlegendentry{8-ASK}
\addlegendentry{8-SQAM}
\addlegendentry{16-PAM}
\addlegendentry{16-ASK}
\addlegendentry{16-SQAM}
\addlegendentry{32-PAM}
\addlegendentry{32-ASK}
\addlegendentry{32-SQAM}

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},4);
\path[name intersections={of=line and ask32, name=p1}, name intersections={of=line and pam32, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [left,midway,opacitylabel,yshift=0.0cm,xshift=-0.7cm,yshift=0.1cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\end{axis}
\end{tikzpicture}%


==> Figures/plots/4-ASK_BCJR_Gibbs.tex <==

\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}


\begin{axis}[%
MIGeneralStyle,ymax=2,
xmin=-2,
xmax=10,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width=7.5cm,
ytick={0,1,2},
]

\addplot[ASK,name path=sp_ask,dashed,forget plot] table[x=power,y=rate] {results/sum-product/4-ASK/4-ASK_alpha=0.00_L=30km_mem=9.txt}; 
\addplot[ASK] table[x=power,y=rate] {results/rates_bcjr/4-ASK/4-ASK_M=1_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate] {results/rates_bcjr/4-ASK/4-ASK_M=2_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate] {results/rates_bcjr/4-ASK/4-ASK_M=3_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate] {results/rates_bcjr/4-ASK/4-ASK_M=4_alpha=0.00_L=30km_mem=9_n=30000.txt}; 


\addplot[ASKGibbs] table[x=power,y=rate] {results/rates_gibbs/Q4/senst__Gibbs__4-ASK__S=1__alpha=0.00__L=30km__mem=9__it=50__par=20__n=20000__burn=10.txt};
\addplot[ASKGibbs,forget plot] table[x=power,y=rate] {results/rates_gibbs/Q4/senst__Gibbs__4-ASK__S=2__alpha=0.00__L=30km__mem=9__it=50__par=20__n=20000__burn=10.txt};
\addplot[ASKGibbs,forget plot] table[x=power,y=rate] {results/rates_gibbs/Q4/senst__Gibbs__4-ASK__S=3__alpha=0.00__L=30km__mem=9__it=50__par=20__n=20000__burn=10.txt};
\addplot[ASKGibbs,forget plot] table[x=power,y=rate] {results/rates_gibbs/Q4/senst__Gibbs__4-ASK__S=4__alpha=0.00__L=30km__mem=9__it=50__par=20__n=20000__burn=10.txt};

\draw[arrsingle,shadowed]  (axis cs:2.7,1.26) -- (axis cs:4.5,0.85) node[below,font=black,font=\footnotesize,opacitylabel]{$S = 1,\ldots,4$};

\node[rotate=40] at (axis cs: 5.0,  1.3)[mycolor6,font=\footnotesize]{SDD}; 
\node[rotate=35] at (axis cs:4.2,1.7)[mycolor6,font=\footnotesize]{JDD (FBA)}; 

\addlegendentry{FBA, 4-ASK, $\tilde{N} = 9$}
\addlegendentry{Gibbs, 4-ASK, $\tilde{N} = 9$}

\end{axis}
\end{tikzpicture}%


==> Figures/plots/4-ASK_PAM_RC=0.2_30km_mem=5.tex <==

\begin{tikzpicture}
\footnotesize
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\rcosrolloffa{0.2}    
\pgfmathsetmacro\attshift{0}    


\begin{axis}[%
MIGeneralStyle,
xmax=4+\attshift,
xmin=1.8+\attshift),
ymin=0.9/(1+\rcosrolloffa),
ymax=1.2/(1+\rcosrolloffa),
ylabel={SE [bit/s/Hz]},
xtick distance={0.25},
width=7.5cm,
height=\gridfigureheight,
]

\addplot[ASK,name path global=ask1] table[x=power,y=se, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-ASK/se_4-ASK_M=1_alpha=0.20_L=30km_mem=5_n=100000.txt}; 
\addplot[ASK,forget plot,name path global=ask2] table[x=power,y=se, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-ASK/se_4-ASK_M=2_alpha=0.20_L=30km_mem=5_n=100000.txt}; 

\addplot[ASK,forget plot,name path global=ask4] table[x=power,y=se, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-ASK/se_4-ASK_M=4_alpha=0.20_L=30km_mem=5_n=100000.txt}; 

\addplot[PAM,name path global=pam1,densely dashed] table[x=power,y=se, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-PAM/se_4-PAM_M=1_alpha=0.20_L=30km_mem=5_n=100000.txt}; 
\addplot[PAM,forget plot,name path global=pam2,densely dashed] table[x=power,y=se, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-PAM/se_4-PAM_M=2_alpha=0.20_L=30km_mem=5_n=100000.txt}; 

\addplot[PAM,forget plot,name path global=pam4,densely dashed] table[x=power,y=se, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-PAM/se_4-PAM_M=4_alpha=0.20_L=30km_mem=5_n=100000.txt}; 



\addlegendentry{4-ASK, $S=1,2,4$}
\addlegendentry{4-PAM, $S=1,2,4$}



\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.84) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0.84);
\path[name intersections={of=line and pam4, name=p1}, name intersections={of=line and pam1, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,xshift=0.45cm,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.82) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0.82);
\path[name intersections={of=line and ask4, name=p1}, name intersections={of=line and pam1, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,midway,xshift=0.5cm,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.84) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0.84);
\path[name intersections={of=line and ask4, name=p1}, name intersections={of=line and pam4, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,xshift=-0.1cm,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.86) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0.86);
\path[name intersections={of=line and ask2, name=p1}, name intersections={of=line and pam2, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\end{axis}
\end{tikzpicture}%


==> Figures/plots/4-ASK_PAM_Sinc_30dkm_mem=9.tex <==
\footnotesize
\begin{subfigure}[t]{0.33\textwidth}
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\attshift{0}    


\begin{axis}[%
MIGeneralStyle,ymax=2,
xmin=-2+\attshift,
xmax=10+\attshift,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width = 5cm,
grid=both,
ytick={0,1,2},
]
\path[name path=axis] (axis cs:-5,0) -- (axis cs:15,0);
\addplot[PAM] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-PAM/4-PAM_M=1_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[PAM,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-PAM/4-PAM_M=2_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[PAM,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-PAM/4-PAM_M=3_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[PAM,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-PAM/4-PAM_M=4_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[PAM,SP,name path=sp_pam] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/sum-product/4-PAM/4-PAM_alpha=0.00_L=30km_mem=9.txt}; 






\addlegendentry{4-PAM, SIC}
\addlegendentry{4-PAM, JDD}


\draw[arrsingle]  (axis cs:2.95+\attshift,1.1) -- (axis cs:4.2+\attshift,0.85) node[xshift=0.3cm,below,font=black,opacitylabel,font=\footnotesize]{$S = 1,2,3,4$};

\node[rotate=45] at (axis cs: 5.4+\attshift,  1.3)[mycolor1,font=\footnotesize]{SDD}; 
\node[rotate=45] at (axis cs: 4.4+\attshift,1.5)[mycolor1,font=\footnotesize]{JDD}; 

\end{axis}
\end{tikzpicture}%
\vspace{0.2cm}
\end{subfigure}%
\begin{subfigure}[t]{0.33\textwidth}
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\attshift{0}    


\begin{axis}[%
MIGeneralStyle,ymax=2,
xmin=-2+\attshift,
xmax=10+\attshift,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width = 5cm,,
grid=both,
ytick={0,1,2},
]

\addplot[ASK] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-ASK/4-ASK_M=1_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-ASK/4-ASK_M=2_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-ASK/4-ASK_M=3_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/4-ASK/4-ASK_M=4_alpha=0.00_L=30km_mem=9_n=30000.txt}; 
\addplot[ASK,SP,name path=sp_ask] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/sum-product/4-ASK/4-ASK_alpha=0.00_L=30km_mem=9.txt}; 






\addlegendentry{4-ASK, SIC}
\addlegendentry{4-ASK, JDD}

\draw[arrsingle]  (axis cs:2.25+\attshift,1.20) --(axis cs:4.3+\attshift,0.85) node[xshift=0.4cm,below,font=black,opacitylabel,font=\footnotesize]{$S = 1,2,3,4$};

\node[rotate=50] at (axis cs: 5.1+\attshift,  1.3)[mycolor6,font=\footnotesize]{SDD}; 
\node[rotate=45] at (axis cs: 3.2+\attshift,1.5)[mycolor6,font=\footnotesize]{JDD}; 

\end{axis}
\end{tikzpicture}%
\vspace{0.2cm}
\end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\attshift{0}    


\begin{axis}[%
MIGeneralStyle,ymax=2,
xmin=-2+\attshift,
xmax=10+\attshift,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width = 5cm,,
grid=both,
ytick={0,1,2},
]

\addplot[QAM] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q4/4-QPSK_M=1_alpha=0.00_L=30km_mem=9_n=30000_.txt}; 
\addplot[QAM,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q4/4-QPSK_M=2_alpha=0.00_L=30km_mem=9_n=30000_.txt}; 
\addplot[QAM,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q4/4-QPSK_M=3_alpha=0.00_L=30km_mem=9_n=30000_.txt}; 
\addplot[QAM,forget plot] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q4/4-QPSK_M=4_alpha=0.00_L=30km_mem=9_n=30000_.txt}; 
\addplot[QAM,SP] table[x=power,y=rate,x expr=\thisrowno{0}+\attshift] {results/sum-product/4-QPSK_alpha=0.00_L=30km_mem=9.txt}; 







\addlegendentry{4-SQAM, SIC}
\addlegendentry{4-SQAM, JDD}

\draw[arrsingle]  (axis cs:2.4+\attshift,1.22) -- (axis cs:4.5+\attshift,0.85) node[xshift=0.4cm,below,font=black,opacitylabel,font=\footnotesize]{$S = 1,2,3,4$};

\node[rotate=50] at (axis cs: 5.2+\attshift,  1.3)[mycolor5,font=\footnotesize]{SDD}; 
\node[rotate=45] at (axis cs: 3.2+\attshift,1.5)[mycolor5,font=\footnotesize]{JDD}; 
\end{axis}
\end{tikzpicture}%
\vspace{0.2cm}
\end{subfigure}
\hfill

==> Figures/plots/8-ASK_BCJR_Gibbs.tex <==

\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}


\begin{axis}[%
MIGeneralStyle,ymax=3+0.01,
xmin=-2,
xmax=15,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width=7.5cm,
]

\addplot[ASK,dashed,forget plot] table[x=power,y=rate] {results/sum-product/8-ASK/8-ASK_alpha=0.00_L=30km_mem=7.txt};

\addplot[ASK] table[x=power,y=rate] {results/rates_bcjr/Q8/8-ASK_M=1_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate] {results/rates_bcjr/Q8/8-ASK_M=2_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate] {results/rates_bcjr/Q8/8-ASK_M=3_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate] {results/rates_bcjr/Q8/8-ASK_M=4_alpha=0.00_L=30km_mem=7.txt}; 

\addplot[ASKGibbs] table[x=power,y=rate] {results/rates_gibbs/Q8/senst__Gibbs__8-ASK__S=1__alpha=0.00__L=30km__mem=7__it=50__par=20__n=20000__burn=10.txt};
\addplot[ASKGibbs,forget plot] table[x=power,y=rate] {results/rates_gibbs/Q8/senst__Gibbs__8-ASK__S=2__alpha=0.00__L=30km__mem=7__it=50__par=20__n=20000__burn=10.txt};
\addplot[ASKGibbs,forget plot] table[x=power,y=rate] {results/rates_gibbs/Q8/senst__Gibbs__8-ASK__S=3__alpha=0.00__L=30km__mem=7__it=50__par=20__n=20000__burn=10.txt};
\addplot[ASKGibbs,forget plot] table[x=power,y=rate] {results/rates_gibbs/Q8/senst__Gibbs__8-ASK__S=4__alpha=0.00__L=30km__mem=7__it=50__par=20__n=20000__burn=10.txt};





\addlegendentry{FBA, 8-ASK, $\tilde{N} = 7$}
\addlegendentry{Gibbs, 8-ASK, $\tilde{N} = 7$}

\draw[arrsingle,shadowed]  (axis cs:5.3,1.75) -- (axis cs:7.1,1.25) node[xshift=0.4cm,below,font=black,opacitylabel,font=\footnotesize]{$S = 1,\ldots,4$};

\node[rotate=30] at (axis cs: 8.5,  1.5)[mycolor6,font=\footnotesize]{SDD}; 
\node[rotate=28] at (axis cs: 7.3,2.3)[mycolor6,font=\footnotesize]{JDD (FBA)}; 

\end{axis}
\end{tikzpicture}%


==> Figures/plots/8-ASK_PAM_Sinc_30km_mem=7.tex <==
\footnotesize
\begin{subfigure}[t]{0.33\textwidth}
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\attshift{0}    

\begin{axis}[%
MIGeneralStyle,ymax=2.7+0.01,
xmin=-2+\attshift,
xmax=15+\attshift,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width = 5cm
]
\path[name path=axis] (axis cs:-2,0) -- (axis cs:15,0);
\addplot[PAM] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-PAM_M=1_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[PAM,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-PAM_M=2_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[PAM,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-PAM_M=3_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[PAM,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-PAM_M=4_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[PAM,SP] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/sum-product/8-PAM/8-PAM_alpha=0.00_L=30km_mem=7.txt}; 





\addlegendentry{8-PAM, SIC}
\addlegendentry{8-PAM, JDD}

\draw[arrsingle]  (axis cs:4.7+\attshift,1.5) -- (axis cs:7.2+\attshift,1.15) node[xshift=0.3cm,below,font=black,opacitylabel,font=\footnotesize]{$S = 1,2,3,4$};

\node[rotate=45] at (axis cs: 7.9+\attshift,  1.5)[mycolor1,font=\footnotesize]{SDD}; 
\node[rotate=50] at (axis cs: 6+\attshift,1.8)[mycolor1,font=\footnotesize]{JDD}; 

\end{axis}
\end{tikzpicture}%
 \end{subfigure}
  \begin{subfigure}[t]{0.33\textwidth}
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\attshift{0}    


\begin{axis}[%
MIGeneralStyle,ymax=2.7+0.01,
xmin=-2+\attshift,
xmax=15+\attshift,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width = 5cm
]


\addplot[ASK] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-ASK_M=1_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-ASK_M=2_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-ASK_M=3_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[ASK,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-ASK_M=4_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[ASK,SP] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/sum-product/8-ASK/8-ASK_alpha=0.00_L=30km_mem=7.txt}; 






\draw[arrsingle]  (axis cs:4.3+\attshift,1.6) -- (axis cs:7.2+\attshift,1.15) node[xshift=0.4cm,below,font=black,opacitylabel,font=\footnotesize]{$S = 1,2,3,4$};

\node[rotate=45] at (axis cs: 8.5+\attshift,  1.5)[mycolor6,font=\footnotesize]{SDD}; 
\node[rotate=50] at (axis cs: 4.5+\attshift,1.8)[mycolor6,font=\footnotesize]{JDD}; 

\addlegendentry{8-ASK, SIC}
\addlegendentry{8-ASK, JDD}


\end{axis}
\end{tikzpicture}%
 \end{subfigure}%
  \begin{subfigure}[t]{0.33\textwidth}
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\attshift{0}    


\begin{axis}[%
MIGeneralStyle,ymax=2.7+0.01,
xmin=-2+\attshift,
xmax=15+\attshift,
ylabel={bpcu},
legend style={at={(0.99,0.01)},anchor=south east},
width = 5cm
]


\addplot[QAM] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-SQAM_M=1_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[QAM,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-SQAM_M=2_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[QAM,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-SQAM_M=3_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[QAM,forget plot] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/rates_bcjr/Q8/8-SQAM_M=4_alpha=0.00_L=30km_mem=7.txt}; 
\addplot[QAM,SP] table[x=power,y=rate, x expr=\thisrowno{0}+\attshift] {results/sum-product/8-QAM_alpha=0.00_L=30km_mem=7.txt}; 



\draw[arrsingle]  (axis cs:4.3+\attshift,1.6) -- (axis cs:7.2+\attshift,1.15) node[xshift=0.8cm,below,font=black,opacitylabel,font=\footnotesize]{$S = 1,2,3,4$};

\node[rotate=45] at (axis cs: 8.5+\attshift,  1.5)[mycolor5,font=\footnotesize]{SDD}; 
\node[rotate=50] at (axis cs: 4.3+\attshift,1.8)[mycolor5,font=\footnotesize]{JDD}; 


\addlegendentry{8-SQAM, SIC}
\addlegendentry{8-SQAM, JDD}

\end{axis}
\end{tikzpicture}%
 \end{subfigure}
 \hfill

==> Figures/plots/Gibbs_iterations.tex <==

\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}


\begin{axis}[%
MIGeneralStyle,ymax=2+0.01,
xmax=10,
xmin=-2,
ylabel={$I_{q,\text{b-SIC}}$ [bpcu]},
width=7.5cm,
ytick={0,1,2},
]



\addplot[ASK] table[x=power,y=rate] {results/rates_gibbs/Q4/senst__Gibbs__4-ASK__S=4__alpha=0.00__L=30km__mem=9__it=50__par=20__n=20000__burn=10.txt};

\addplot[ASK] table[x=power,y=rate] {results/rates_gibbs/iterations/Gibbs_iterations_it=1.txt};
\addplot[ASK] table[x=power,y=rate] {results/rates_gibbs/iterations/Gibbs_iterations_it=2.txt};
\addplot[ASK] table[x=power,y=rate] {results/rates_gibbs/iterations/Gibbs_iterations_it=5.txt};
\addplot[ASK] table[x=power,y=rate] {results/rates_gibbs/iterations/Gibbs_iterations_it=10.txt};
\addplot[ASK] table[x=power,y=rate] {results/rates_gibbs/iterations/Gibbs_iterations_it=20.txt};

\addlegendentry{4-ASK}

\draw[arrsingle,shadowed]  (axis cs:5.3,1.75) -- (axis cs:6.4,1.05) node[opacitylabel,xshift=0.1cm,below,font=black,font=\footnotesize]{$N_\mathrm{iter}=1,2,5,10,20,50$};

\end{axis}
\end{tikzpicture}%


==> Figures/plots/fer_polar_codes.tex <==

\begin{tikzpicture}
\footnotesize
\renewcommand{\baselinestretch}{1}
\pgfmathsetmacro\attshift{0}    


\begin{axis}[%
FERGeneralStyle,
xmin=3+\attshift,
xmax=7+\attshift,
ymode=log,
ymax=1,
ymin=3e-4,
width=7.5cm,
height=\gridfigureheight,
]

\addplot[ASK,name path global=ask1,mark=diamond] table[x=power,y=fer, x expr=\thisrowno{0}+\attshift] {results/coded-results/pcm-sic_4-ASK_M=1_n=1024_R=1.00_listsize=8_16-CRC_P-design=5.00dB_alpha=0.20_L=30km_mem=5_is-systematic=1.txt}; 
\addplot[ASK,forget plot,name path global=ask2,mark=diamond] table[x=power,y=fer, x expr=\thisrowno{0}+\attshift] {results/coded-results/pcm-sic_4-ASK_M=2_n=1024_R=1.00_listsize=8_16-CRC_P-design=4.00dB_alpha=0.20_L=30km_mem=5_is-systematic=1.txt}; 

\addplot[ASK,forget plot,name path global=ask4,mark=diamond] table[x=power,y=fer, x expr=\thisrowno{0}+\attshift] {results/coded-results/pcm-sic_4-ASK_M=4_n=1024_R=1.00_listsize=8_16-CRC_P-design=4.00dB_alpha=0.20_L=30km_mem=5_is-systematic=1.txt}; 

\addplot[PAM,name path global=pam1, densely dashed,mark=asterisk,mark options={solid}] table[x=power,y=fer, x expr=\thisrowno{0}+\attshift] {results/coded-results/pcm-sic_4-PAM_M=1_n=1024_R=1.00_listsize=8_16-CRC_P-design=4.00dB_alpha=0.20_L=30km_mem=5_is-systematic=1.txt}; 
\addplot[PAM,forget plot,name path global=pam2,densely dashed,mark=asterisk,mark options={solid}] table[x=power,y=fer, x expr=\thisrowno{0}+\attshift] {results/coded-results/pcm-sic_4-PAM_M=2_n=1024_R=1.00_listsize=8_16-CRC_P-design=4.00dB_alpha=0.20_L=30km_mem=5_is-systematic=1.txt}; 
\addplot[PAM,forget plot,name path global=pam4,densely dashed,mark=asterisk,mark options={solid}] table[x=power,y=fer, x expr=\thisrowno{0}+\attshift] {results/coded-results/pcm-sic_4-PAM_M=4_n=1024_R=1.00_listsize=8_16-CRC_P-design=4.00dB_alpha=0.20_L=30km_mem=5_is-systematic=1.txt}; 





\addlegendentry{4-ASK, $S=1,2,4$}
\addlegendentry{4-PAM, $S=1,2,4$}


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.2e-3) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.2e-3);
\path[name intersections={of=line and pam4, name=p1}, name intersections={of=line and pam1, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,xshift=0.3cm,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},9e-4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},9e-4);
\path[name intersections={of=line and ask4, name=p1}, name intersections={of=line and pam1, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,midway,fill=white,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.2e-3) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.2e-3);
\path[name intersections={of=line and ask4, name=p1}, name intersections={of=line and pam4, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,xshift=-0.9cm,yshift=0.0cm,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6e-3) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6e-3);
\path[name intersections={of=line and ask2, name=p1}, name intersections={of=line and pam2, name=p2}];
\draw[arr,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,yshift=0.1cm,opacitylabel] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};



\end{axis}
\end{tikzpicture}%


==> Figures/serial_parallel.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=0.9cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    



\pgfmathsetmacro{\samplerwidth}{30}

\tikzset{redbox/.style = {rounded corners=2pt,draw,font=\footnotesize,minimum height=0.9cm,minimum width=0.9cm,fill=mycolor5bright,}}
\tikzset{bluebox/.style = {rounded corners=2pt,draw,font=\footnotesize,minimum height=0.9cm,minimum width=0.9cm,fill=mycolor1bright,}}
\tikzset{bbox/.style = {rounded corners=2pt,draw,font=\footnotesize,minimum height=0.9cm,minimum width=0.9cm,fill=mycolor7bright,}}
\tikzset{greenbox/.style = {rounded corners=2pt,draw,font=\footnotesize,minimum height=0.9cm,minimum width=0.9cm,fill=mycolor6bright}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}


\begin{tikzpicture}[scale=0.9, transform shape]
\renewcommand{\baselinestretch}{1}
\footnotesize

\node[redbox] (u1) {$U_1$};
\node[bluebox,below of=u1] (u2) {$U_2$};
\node[bbox,below of=u2] (u3) {$U_3$};
\node[greenbox,below of=u3] (uM) {$U_4$};

\node[redbox,right of=u1] (uM1) {$U_5$};
\node[bluebox,below of=uM1] (uM2) {$U_6$};
\node[bbox,below of=uM2] (uM3) {$U_7$};
\node[greenbox, below of=uM3] (u2M) {$U_8$};

\node[right of=uM1,redbox] (u2M1) {$U_9$};
\node[below of=u2M1,bluebox] (u2M2) {$U_{10}$};
\node[bbox,below of=u2M2] (u2M3) {$U_{11}$};
\node[greenbox,below of=u2M3] (u3M) {$U_{12}$};

\node[redbox,right of=u2M1,minimum width=0.9cm] (u3M1) {$U_{13}$};
\node[bluebox,below of=u3M1,minimum width=0.9cm] (u3M2) {$U_{14}$};
\node[bbox,below of=u3M2] (u3M3) {$U_{15}$};
\node[greenbox,below of=u3M3,minimum width=0.9cm] {$U_{16}$};

\node[redbox,right of=u3M1,minimum width=0.9cm] (u4M1) {$U_{17}$};
\node[bluebox,below of=u4M1,minimum width=0.9cm] (u4M2) {$U_{18}$};
\node[bbox,below of=u4M2] (u4M3) {$U_{19}$};
\node[greenbox,below of=u4M3,minimum width=0.9cm] {$U_{20}$};

\draw[thick,red,line width=1.3pt,rounded corners=2pt] ($(u3) + (-0.4,+0.4)$) -- ($(uM3) + (0.4,0.4)$) -- ($(uM3) + (0.4,-0.4)$) --  ($(u3) + (-0.4,-0.4)$) -- cycle ; 

\draw[thick,black,densely dashed,line width=1.3pt,rounded corners=2pt ] ($(u2M3) + (-0.4,+0.4)$) -- ($(u2M3) + (0.4,0.4)$) -- ($(u2M3) + (0.4,-0.4)$) --  ($(u2M3) + (-0.4,-0.4)$) -- cycle ; 

\draw[thick ] (u1) -- (-0.8,+0.8) node[above left]{$V_{s,\sicindex}$};
\draw[thick ] ($(u1) + (-0.45,+0.45)$) -- node[above](m){$s$} (-1.5,+0.45);
\draw[thick ] ($(u1) + (-0.45,+0.45)$) -- node[left](r){$\sicindex$} (-0.45,+1.2);



\draw[-latex] ($(m) + (0,-1.5)$) -- ($(m) + (0,-2)$)  node[left,rotate=90]{Stage}; 
\draw[-latex] ($(r) + (+1.0,0)$) -- ($(r) + (2,0)$) node[right]{Within stage}; 






\end{tikzpicture}
